On the Online Weighted Non-Crossing Matching Problem

We introduce and study the weighted version of an online matching problem in the Euclidean plane with non-crossing constraints: points with non-negative weights arrive online, and an algorithm can match an arriving point to one of the unmatched previously arrived points. In the classic model, the decision on how to match (if at all) a newly arriving point is irrevocable. The goal is to maximize the total weight of matched points under the constraint that straight-line segments corresponding to the edges of the matching do not intersect. The unweighted version of the problem was introduced in the offline setting by Atallah in 1985, and this problem became a subject of study in the online setting with and without advice in several recent papers. We observe that deterministic online algorithms cannot guarantee a non-trivial competitive ratio for the weighted problem, but we give upper and lower bounds on the problem with bounded weights. In contrast to the deterministic case, we show that using randomization, a constant competitive ratio is possible for arbitrary weights. We also study other variants of the problem, including revocability and collinear points, both of which permit non-trivial online algorithms, and we give upper and lower bounds for the attainable competitive ratios. Finally, we prove an advice complexity bound for obtaining optimality, improving the best known bound.

==> figs.tex <==

%https://www.mathcha.io/editor/vDvovfz0FMjhkVt9Q6M5Xs1MDoE7f4Nmr3GSoLxQ62

\newcommand{\figTreeLowerBoundUpdated}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,650); %set diagram left start at 0, and has height of 650

%Straight Lines [id:da13128855935394956] 
\draw    (143.42,217.12) -- (99.09,263.75) ;
\draw [shift={(97.02,265.92)}, rotate = 313.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp6740226646916639] 
\draw   (308.37,64.26) .. controls (308.37,44.97) and (324,29.33) .. (343.29,29.33) .. controls (362.58,29.33) and (378.22,44.97) .. (378.22,64.26) .. controls (378.22,83.55) and (362.58,99.19) .. (343.29,99.19) .. controls (324,99.19) and (308.37,83.55) .. (308.37,64.26) -- cycle ;
%Shape: Circle [id:dp5882451516351005] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (340.79,29.33) .. controls (340.79,27.95) and (341.91,26.83) .. (343.29,26.83) .. controls (344.68,26.83) and (345.79,27.95) .. (345.79,29.33) .. controls (345.79,30.71) and (344.68,31.83) .. (343.29,31.83) .. controls (341.91,31.83) and (340.79,30.71) .. (340.79,29.33) -- cycle ;
%Shape: Circle [id:dp6447567022337686] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (343.29,99.19) .. controls (343.29,97.81) and (344.41,96.69) .. (345.79,96.69) .. controls (347.18,96.69) and (348.29,97.81) .. (348.29,99.19) .. controls (348.29,100.57) and (347.18,101.69) .. (345.79,101.69) .. controls (344.41,101.69) and (343.29,100.57) .. (343.29,99.19) -- cycle ;
%Shape: Circle [id:dp0015114275527279286] 
\draw   (133.57,184.26) .. controls (133.57,164.97) and (149.2,149.33) .. (168.49,149.33) .. controls (187.78,149.33) and (203.42,164.97) .. (203.42,184.26) .. controls (203.42,203.55) and (187.78,219.19) .. (168.49,219.19) .. controls (149.2,219.19) and (133.57,203.55) .. (133.57,184.26) -- cycle ;
%Shape: Circle [id:dp9400858187043623] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (165.99,149.33) .. controls (165.99,147.95) and (167.11,146.83) .. (168.49,146.83) .. controls (169.88,146.83) and (170.99,147.95) .. (170.99,149.33) .. controls (170.99,150.71) and (169.88,151.83) .. (168.49,151.83) .. controls (167.11,151.83) and (165.99,150.71) .. (165.99,149.33) -- cycle ;
%Shape: Circle [id:dp04501666373123803] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (168.49,219.19) .. controls (168.49,217.81) and (169.61,216.69) .. (170.99,216.69) .. controls (172.38,216.69) and (173.49,217.81) .. (173.49,219.19) .. controls (173.49,220.57) and (172.38,221.69) .. (170.99,221.69) .. controls (169.61,221.69) and (168.49,220.57) .. (168.49,219.19) -- cycle ;
%Shape: Circle [id:dp28873848126085755] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (200.92,184.26) .. controls (200.92,182.88) and (202.04,181.76) .. (203.42,181.76) .. controls (204.8,181.76) and (205.92,182.88) .. (205.92,184.26) .. controls (205.92,185.64) and (204.8,186.76) .. (203.42,186.76) .. controls (202.04,186.76) and (200.92,185.64) .. (200.92,184.26) -- cycle ;
%Shape: Circle [id:dp8417658019369161] 
\draw   (475.57,176.26) .. controls (475.57,156.97) and (491.2,141.33) .. (510.49,141.33) .. controls (529.78,141.33) and (545.42,156.97) .. (545.42,176.26) .. controls (545.42,195.55) and (529.78,211.19) .. (510.49,211.19) .. controls (491.2,211.19) and (475.57,195.55) .. (475.57,176.26) -- cycle ;
%Shape: Circle [id:dp7412604167188485] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (504.99,141.33) .. controls (504.99,139.95) and (506.11,138.83) .. (507.49,138.83) .. controls (508.88,138.83) and (509.99,139.95) .. (509.99,141.33) .. controls (509.99,142.71) and (508.88,143.83) .. (507.49,143.83) .. controls (506.11,143.83) and (504.99,142.71) .. (504.99,141.33) -- cycle ;
%Shape: Circle [id:dp01982735131209057] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (508.49,211.19) .. controls (508.49,209.81) and (509.61,208.69) .. (510.99,208.69) .. controls (512.38,208.69) and (513.49,209.81) .. (513.49,211.19) .. controls (513.49,212.57) and (512.38,213.69) .. (510.99,213.69) .. controls (509.61,213.69) and (508.49,212.57) .. (508.49,211.19) -- cycle ;
%Shape: Circle [id:dp5638583492637359] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (473.07,176.26) .. controls (473.07,174.88) and (474.19,173.76) .. (475.57,173.76) .. controls (476.95,173.76) and (478.07,174.88) .. (478.07,176.26) .. controls (478.07,177.64) and (476.95,178.76) .. (475.57,178.76) .. controls (474.19,178.76) and (473.07,177.64) .. (473.07,176.26) -- cycle ;
%Shape: Circle [id:dp2094984155633125] 
\draw   (42.37,301.86) .. controls (42.37,282.57) and (58,266.93) .. (77.29,266.93) .. controls (96.58,266.93) and (112.22,282.57) .. (112.22,301.86) .. controls (112.22,321.15) and (96.58,336.79) .. (77.29,336.79) .. controls (58,336.79) and (42.37,321.15) .. (42.37,301.86) -- cycle ;
%Shape: Circle [id:dp32526978199191947] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (74.79,266.93) .. controls (74.79,265.55) and (75.91,264.43) .. (77.29,264.43) .. controls (78.68,264.43) and (79.79,265.55) .. (79.79,266.93) .. controls (79.79,268.31) and (78.68,269.43) .. (77.29,269.43) .. controls (75.91,269.43) and (74.79,268.31) .. (74.79,266.93) -- cycle ;
%Shape: Circle [id:dp001947210686101819] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (77.29,336.79) .. controls (77.29,335.41) and (78.41,334.29) .. (79.79,334.29) .. controls (81.18,334.29) and (82.29,335.41) .. (82.29,336.79) .. controls (82.29,338.17) and (81.18,339.29) .. (79.79,339.29) .. controls (78.41,339.29) and (77.29,338.17) .. (77.29,336.79) -- cycle ;
%Shape: Circle [id:dp34117869562210934] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (109.72,301.86) .. controls (109.72,300.48) and (110.84,299.36) .. (112.22,299.36) .. controls (113.6,299.36) and (114.72,300.48) .. (114.72,301.86) .. controls (114.72,303.24) and (113.6,304.36) .. (112.22,304.36) .. controls (110.84,304.36) and (109.72,303.24) .. (109.72,301.86) -- cycle ;
%Shape: Circle [id:dp4303553519062586] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (219.87,301.86) .. controls (219.87,300.48) and (220.99,299.36) .. (222.37,299.36) .. controls (223.75,299.36) and (224.87,300.48) .. (224.87,301.86) .. controls (224.87,303.24) and (223.75,304.36) .. (222.37,304.36) .. controls (220.99,304.36) and (219.87,303.24) .. (219.87,301.86) -- cycle ;
%Shape: Circle [id:dp532168978083046] 
\draw   (221.57,301.86) .. controls (221.57,282.57) and (237.2,266.93) .. (256.49,266.93) .. controls (275.78,266.93) and (291.42,282.57) .. (291.42,301.86) .. controls (291.42,321.15) and (275.78,336.79) .. (256.49,336.79) .. controls (237.2,336.79) and (221.57,321.15) .. (221.57,301.86) -- cycle ;
%Shape: Circle [id:dp2884422465114107] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (253.99,266.93) .. controls (253.99,265.55) and (255.11,264.43) .. (256.49,264.43) .. controls (257.88,264.43) and (258.99,265.55) .. (258.99,266.93) .. controls (258.99,268.31) and (257.88,269.43) .. (256.49,269.43) .. controls (255.11,269.43) and (253.99,268.31) .. (253.99,266.93) -- cycle ;
%Shape: Circle [id:dp6523877582069898] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (256.49,336.79) .. controls (256.49,335.41) and (257.61,334.29) .. (258.99,334.29) .. controls (260.38,334.29) and (261.49,335.41) .. (261.49,336.79) .. controls (261.49,338.17) and (260.38,339.29) .. (258.99,339.29) .. controls (257.61,339.29) and (256.49,338.17) .. (256.49,336.79) -- cycle ;
%Shape: Circle [id:dp9054666214550623] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (288.92,301.86) .. controls (288.92,300.48) and (290.04,299.36) .. (291.42,299.36) .. controls (292.8,299.36) and (293.92,300.48) .. (293.92,301.86) .. controls (293.92,303.24) and (292.8,304.36) .. (291.42,304.36) .. controls (290.04,304.36) and (288.92,303.24) .. (288.92,301.86) -- cycle ;
%Shape: Circle [id:dp47339614881564496] 
\draw   (393.37,303.46) .. controls (393.37,284.17) and (409,268.53) .. (428.29,268.53) .. controls (447.58,268.53) and (463.22,284.17) .. (463.22,303.46) .. controls (463.22,322.75) and (447.58,338.39) .. (428.29,338.39) .. controls (409,338.39) and (393.37,322.75) .. (393.37,303.46) -- cycle ;
%Shape: Circle [id:dp7172964542491967] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (425.79,268.53) .. controls (425.79,267.15) and (426.91,266.03) .. (428.29,266.03) .. controls (429.68,266.03) and (430.79,267.15) .. (430.79,268.53) .. controls (430.79,269.91) and (429.68,271.03) .. (428.29,271.03) .. controls (426.91,271.03) and (425.79,269.91) .. (425.79,268.53) -- cycle ;
%Shape: Circle [id:dp2736283427300422] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (428.29,338.39) .. controls (428.29,337.01) and (429.41,335.89) .. (430.79,335.89) .. controls (432.18,335.89) and (433.29,337.01) .. (433.29,338.39) .. controls (433.29,339.77) and (432.18,340.89) .. (430.79,340.89) .. controls (429.41,340.89) and (428.29,339.77) .. (428.29,338.39) -- cycle ;
%Shape: Circle [id:dp4971368237326038] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (390.87,303.46) .. controls (390.87,302.08) and (391.99,300.96) .. (393.37,300.96) .. controls (394.75,300.96) and (395.87,302.08) .. (395.87,303.46) .. controls (395.87,304.84) and (394.75,305.96) .. (393.37,305.96) .. controls (391.99,305.96) and (390.87,304.84) .. (390.87,303.46) -- cycle ;
%Straight Lines [id:da543481306612133] 
\draw    (386.82,81.12) -- (467.67,145.65) ;
\draw [shift={(470.02,147.52)}, rotate = 218.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6443442262731809] 
\draw    (197.02,217.92) -- (232.77,263.56) ;
\draw [shift={(234.62,265.92)}, rotate = 231.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5941313391681065] 
\draw    (487.02,210.72) -- (443.38,261.25) ;
\draw [shift={(441.42,263.52)}, rotate = 310.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9715480777038761] 
\draw    (548.62,213.12) -- (590.65,261.26) ;
\draw [shift={(592.62,263.52)}, rotate = 228.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4286906741922424] 
\draw    (293.82,79.52) -- (204.89,155.97) ;
\draw [shift={(202.62,157.92)}, rotate = 319.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da834037889726296] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (272.42,348.72) -- (306.69,406.54) ;
\draw [shift={(308.22,409.12)}, rotate = 239.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6730760156962581] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (453.42,346.72) -- (487.69,404.54) ;
\draw [shift={(489.22,407.12)}, rotate = 239.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da42544164316996125] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (109.42,342.72) -- (143.69,400.54) ;
\draw [shift={(145.22,403.12)}, rotate = 239.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da336991174672421] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (411.42,348.72) -- (381.52,407.99) ;
\draw [shift={(380.17,410.67)}, rotate = 296.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4615057591439732] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (242.42,353.72) -- (212.52,412.99) ;
\draw [shift={(211.17,415.67)}, rotate = 296.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da48942628155614076] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (61.42,347.72) -- (31.52,406.99) ;
\draw [shift={(30.17,409.67)}, rotate = 296.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp17204477783966687] 
\draw   (569.97,297.59) .. controls (569.97,278.3) and (585.6,262.67) .. (604.89,262.67) .. controls (624.18,262.67) and (639.82,278.3) .. (639.82,297.59) .. controls (639.82,316.88) and (624.18,332.52) .. (604.89,332.52) .. controls (585.6,332.52) and (569.97,316.88) .. (569.97,297.59) -- cycle ;
%Shape: Circle [id:dp19264549329239922] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (602.39,262.67) .. controls (602.39,261.29) and (603.51,260.17) .. (604.89,260.17) .. controls (606.28,260.17) and (607.39,261.29) .. (607.39,262.67) .. controls (607.39,264.05) and (606.28,265.17) .. (604.89,265.17) .. controls (603.51,265.17) and (602.39,264.05) .. (602.39,262.67) -- cycle ;
%Shape: Circle [id:dp37823459578368235] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (604.89,332.52) .. controls (604.89,331.14) and (606.01,330.02) .. (607.39,330.02) .. controls (608.78,330.02) and (609.89,331.14) .. (609.89,332.52) .. controls (609.89,333.9) and (608.78,335.02) .. (607.39,335.02) .. controls (606.01,335.02) and (604.89,333.9) .. (604.89,332.52) -- cycle ;
%Shape: Circle [id:dp6887074097972679] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (637.32,297.59) .. controls (637.32,296.21) and (638.44,295.09) .. (639.82,295.09) .. controls (641.2,295.09) and (642.32,296.21) .. (642.32,297.59) .. controls (642.32,298.98) and (641.2,300.09) .. (639.82,300.09) .. controls (638.44,300.09) and (637.32,298.98) .. (637.32,297.59) -- cycle ;
%Shape: Circle [id:dp08794365495768697] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (567.47,297.59) .. controls (567.47,296.21) and (568.59,295.09) .. (569.97,295.09) .. controls (571.35,295.09) and (572.47,296.21) .. (572.47,297.59) .. controls (572.47,298.98) and (571.35,300.09) .. (569.97,300.09) .. controls (568.59,300.09) and (567.47,298.98) .. (567.47,297.59) -- cycle ;
%Shape: Circle [id:dp6425417953752878] 
\draw   (648.37,438.39) .. controls (648.37,419.1) and (664,403.47) .. (683.29,403.47) .. controls (702.58,403.47) and (718.22,419.1) .. (718.22,438.39) .. controls (718.22,457.68) and (702.58,473.32) .. (683.29,473.32) .. controls (664,473.32) and (648.37,457.68) .. (648.37,438.39) -- cycle ;
%Shape: Circle [id:dp95068054058823] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (680.79,403.47) .. controls (680.79,402.09) and (681.91,400.97) .. (683.29,400.97) .. controls (684.68,400.97) and (685.79,402.09) .. (685.79,403.47) .. controls (685.79,404.85) and (684.68,405.97) .. (683.29,405.97) .. controls (681.91,405.97) and (680.79,404.85) .. (680.79,403.47) -- cycle ;
%Shape: Circle [id:dp3943387055451041] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (706.87,461.8) .. controls (706.87,460.42) and (707.99,459.3) .. (709.37,459.3) .. controls (710.75,459.3) and (711.87,460.42) .. (711.87,461.8) .. controls (711.87,463.18) and (710.75,464.3) .. (709.37,464.3) .. controls (707.99,464.3) and (706.87,463.18) .. (706.87,461.8) -- cycle ;
%Shape: Circle [id:dp17533579221255835] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (683.29,473.32) .. controls (683.29,471.94) and (684.41,470.82) .. (685.79,470.82) .. controls (687.18,470.82) and (688.29,471.94) .. (688.29,473.32) .. controls (688.29,474.7) and (687.18,475.82) .. (685.79,475.82) .. controls (684.41,475.82) and (683.29,474.7) .. (683.29,473.32) -- cycle ;
%Shape: Circle [id:dp5542581779658116] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (715.72,438.39) .. controls (715.72,437.01) and (716.84,435.89) .. (718.22,435.89) .. controls (719.6,435.89) and (720.72,437.01) .. (720.72,438.39) .. controls (720.72,439.78) and (719.6,440.89) .. (718.22,440.89) .. controls (716.84,440.89) and (715.72,439.78) .. (715.72,438.39) -- cycle ;
%Shape: Circle [id:dp5125271925721706] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (645.87,438.39) .. controls (645.87,437.01) and (646.99,435.89) .. (648.37,435.89) .. controls (649.75,435.89) and (650.87,437.01) .. (650.87,438.39) .. controls (650.87,439.78) and (649.75,440.89) .. (648.37,440.89) .. controls (646.99,440.89) and (645.87,439.78) .. (645.87,438.39) -- cycle ;
%Straight Lines [id:da33344160016842217] 
\draw    (631.42,340.05) -- (665.69,397.87) ;
\draw [shift={(667.22,400.45)}, rotate = 239.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da318269908375057] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (585.42,346.05) -- (555.52,405.32) ;
\draw [shift={(554.17,408)}, rotate = 296.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9280186898555653] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (657.42,474.05) -- (632.5,524.31) ;
\draw [shift={(631.17,527)}, rotate = 296.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8564949913619169] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (707.42,480.05) -- (737.6,529.44) ;
\draw [shift={(739.17,532)}, rotate = 238.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (344.63,15.94) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (345.96,107.94) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (169.83,135.94) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (171.16,227.94) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (499.83,127.94) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (511.16,219.94) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (78.63,253.54) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (79.96,345.54) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (257.83,253.54) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (259.16,345.54) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (428.63,255.14) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (430.96,347.14) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (462.76,170.54) node  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (382.36,300.14) node  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (215.96,181.74) node  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (305.56,299.34) node  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (126.36,300.94) node  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (344.3,123.29) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (242.96,99.34) node  [font=\normalsize]  {$L_{2} =0$};
% Text Node
\draw (438.56,99.54) node  [font=\normalsize]  {$L_{2} =1$};
% Text Node
\draw (167.3,243.49) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (198.3,318.09) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (209.36,297.54) node  [font=\normalsize]  {$p_{4}$};
% Text Node
\draw (130.5,315.69) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (372.9,316.29) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (99.76,230.54) node  [font=\normalsize]  {$F_{3} =0$};
% Text Node
\draw (242.16,226.54) node  [font=\normalsize]  {$F_{3} =1$};
% Text Node
\draw (439.36,224.94) node  [font=\normalsize]  {$F_{3} =0$};
% Text Node
\draw (592.96,225.74) node  [font=\normalsize]  {$F_{3} =1$};
% Text Node
\draw (513.3,234.89) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (606.23,249.27) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (607.56,341.27) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (684.63,390.07) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (685.96,482.07) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (559.36,295.87) node  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (637.36,436.67) node  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (655.16,294.47) node  [font=\normalsize]  {$p_{4}$};
% Text Node
\draw (722.43,467.01) node  [font=\normalsize]  {$p_{5}$};
% Text Node
\draw (662.5,309.63) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (734.5,481.63) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (733.96,437.67) node  [font=\normalsize]  {$p_{4}$};
% Text Node
\draw (676.96,352.87) node  [font=\normalsize]  {$ \begin{array}{l}
L_{4} =1\\
F_{5} =0
\end{array}$};


\end{tikzpicture}

}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\figTreeLowerBound}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,650); %set diagram left start at 0, and has height of 650

%Straight Lines [id:da13128855935394956] 
\draw    (144.42,217.12) -- (100.09,263.75) ;
\draw [shift={(98.02,265.92)}, rotate = 313.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp6740226646916639] 
\draw   (309.37,64.26) .. controls (309.37,44.97) and (325,29.33) .. (344.29,29.33) .. controls (363.58,29.33) and (379.22,44.97) .. (379.22,64.26) .. controls (379.22,83.55) and (363.58,99.19) .. (344.29,99.19) .. controls (325,99.19) and (309.37,83.55) .. (309.37,64.26) -- cycle ;
%Shape: Circle [id:dp5882451516351005] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (341.79,29.33) .. controls (341.79,27.95) and (342.91,26.83) .. (344.29,26.83) .. controls (345.68,26.83) and (346.79,27.95) .. (346.79,29.33) .. controls (346.79,30.71) and (345.68,31.83) .. (344.29,31.83) .. controls (342.91,31.83) and (341.79,30.71) .. (341.79,29.33) -- cycle ;
%Shape: Circle [id:dp6447567022337686] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (344.29,99.19) .. controls (344.29,97.81) and (345.41,96.69) .. (346.79,96.69) .. controls (348.18,96.69) and (349.29,97.81) .. (349.29,99.19) .. controls (349.29,100.57) and (348.18,101.69) .. (346.79,101.69) .. controls (345.41,101.69) and (344.29,100.57) .. (344.29,99.19) -- cycle ;
%Shape: Circle [id:dp0015114275527279286] 
\draw   (134.57,184.26) .. controls (134.57,164.97) and (150.2,149.33) .. (169.49,149.33) .. controls (188.78,149.33) and (204.42,164.97) .. (204.42,184.26) .. controls (204.42,203.55) and (188.78,219.19) .. (169.49,219.19) .. controls (150.2,219.19) and (134.57,203.55) .. (134.57,184.26) -- cycle ;
%Shape: Circle [id:dp9400858187043623] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (166.99,149.33) .. controls (166.99,147.95) and (168.11,146.83) .. (169.49,146.83) .. controls (170.88,146.83) and (171.99,147.95) .. (171.99,149.33) .. controls (171.99,150.71) and (170.88,151.83) .. (169.49,151.83) .. controls (168.11,151.83) and (166.99,150.71) .. (166.99,149.33) -- cycle ;
%Shape: Circle [id:dp04501666373123803] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (169.49,219.19) .. controls (169.49,217.81) and (170.61,216.69) .. (171.99,216.69) .. controls (173.38,216.69) and (174.49,217.81) .. (174.49,219.19) .. controls (174.49,220.57) and (173.38,221.69) .. (171.99,221.69) .. controls (170.61,221.69) and (169.49,220.57) .. (169.49,219.19) -- cycle ;
%Shape: Circle [id:dp28873848126085755] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (201.92,184.26) .. controls (201.92,182.88) and (203.04,181.76) .. (204.42,181.76) .. controls (205.8,181.76) and (206.92,182.88) .. (206.92,184.26) .. controls (206.92,185.64) and (205.8,186.76) .. (204.42,186.76) .. controls (203.04,186.76) and (201.92,185.64) .. (201.92,184.26) -- cycle ;
%Shape: Circle [id:dp8417658019369161] 
\draw   (476.57,176.26) .. controls (476.57,156.97) and (492.2,141.33) .. (511.49,141.33) .. controls (530.78,141.33) and (546.42,156.97) .. (546.42,176.26) .. controls (546.42,195.55) and (530.78,211.19) .. (511.49,211.19) .. controls (492.2,211.19) and (476.57,195.55) .. (476.57,176.26) -- cycle ;
%Shape: Circle [id:dp7412604167188485] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (505.99,141.33) .. controls (505.99,139.95) and (507.11,138.83) .. (508.49,138.83) .. controls (509.88,138.83) and (510.99,139.95) .. (510.99,141.33) .. controls (510.99,142.71) and (509.88,143.83) .. (508.49,143.83) .. controls (507.11,143.83) and (505.99,142.71) .. (505.99,141.33) -- cycle ;
%Shape: Circle [id:dp01982735131209057] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (509.49,211.19) .. controls (509.49,209.81) and (510.61,208.69) .. (511.99,208.69) .. controls (513.38,208.69) and (514.49,209.81) .. (514.49,211.19) .. controls (514.49,212.57) and (513.38,213.69) .. (511.99,213.69) .. controls (510.61,213.69) and (509.49,212.57) .. (509.49,211.19) -- cycle ;
%Shape: Circle [id:dp5638583492637359] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (474.07,176.26) .. controls (474.07,174.88) and (475.19,173.76) .. (476.57,173.76) .. controls (477.95,173.76) and (479.07,174.88) .. (479.07,176.26) .. controls (479.07,177.64) and (477.95,178.76) .. (476.57,178.76) .. controls (475.19,178.76) and (474.07,177.64) .. (474.07,176.26) -- cycle ;
%Shape: Circle [id:dp2094984155633125] 
\draw   (43.37,301.86) .. controls (43.37,282.57) and (59,266.93) .. (78.29,266.93) .. controls (97.58,266.93) and (113.22,282.57) .. (113.22,301.86) .. controls (113.22,321.15) and (97.58,336.79) .. (78.29,336.79) .. controls (59,336.79) and (43.37,321.15) .. (43.37,301.86) -- cycle ;
%Shape: Circle [id:dp32526978199191947] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (75.79,266.93) .. controls (75.79,265.55) and (76.91,264.43) .. (78.29,264.43) .. controls (79.68,264.43) and (80.79,265.55) .. (80.79,266.93) .. controls (80.79,268.31) and (79.68,269.43) .. (78.29,269.43) .. controls (76.91,269.43) and (75.79,268.31) .. (75.79,266.93) -- cycle ;
%Shape: Circle [id:dp001947210686101819] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (78.29,336.79) .. controls (78.29,335.41) and (79.41,334.29) .. (80.79,334.29) .. controls (82.18,334.29) and (83.29,335.41) .. (83.29,336.79) .. controls (83.29,338.17) and (82.18,339.29) .. (80.79,339.29) .. controls (79.41,339.29) and (78.29,338.17) .. (78.29,336.79) -- cycle ;
%Shape: Circle [id:dp34117869562210934] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (110.72,301.86) .. controls (110.72,300.48) and (111.84,299.36) .. (113.22,299.36) .. controls (114.6,299.36) and (115.72,300.48) .. (115.72,301.86) .. controls (115.72,303.24) and (114.6,304.36) .. (113.22,304.36) .. controls (111.84,304.36) and (110.72,303.24) .. (110.72,301.86) -- cycle ;
%Shape: Circle [id:dp4303553519062586] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (40.87,301.86) .. controls (40.87,300.48) and (41.99,299.36) .. (43.37,299.36) .. controls (44.75,299.36) and (45.87,300.48) .. (45.87,301.86) .. controls (45.87,303.24) and (44.75,304.36) .. (43.37,304.36) .. controls (41.99,304.36) and (40.87,303.24) .. (40.87,301.86) -- cycle ;
%Shape: Circle [id:dp532168978083046] 
\draw   (222.57,301.86) .. controls (222.57,282.57) and (238.2,266.93) .. (257.49,266.93) .. controls (276.78,266.93) and (292.42,282.57) .. (292.42,301.86) .. controls (292.42,321.15) and (276.78,336.79) .. (257.49,336.79) .. controls (238.2,336.79) and (222.57,321.15) .. (222.57,301.86) -- cycle ;
%Shape: Circle [id:dp2884422465114107] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (254.99,266.93) .. controls (254.99,265.55) and (256.11,264.43) .. (257.49,264.43) .. controls (258.88,264.43) and (259.99,265.55) .. (259.99,266.93) .. controls (259.99,268.31) and (258.88,269.43) .. (257.49,269.43) .. controls (256.11,269.43) and (254.99,268.31) .. (254.99,266.93) -- cycle ;
%Shape: Circle [id:dp6523877582069898] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (257.49,336.79) .. controls (257.49,335.41) and (258.61,334.29) .. (259.99,334.29) .. controls (261.38,334.29) and (262.49,335.41) .. (262.49,336.79) .. controls (262.49,338.17) and (261.38,339.29) .. (259.99,339.29) .. controls (258.61,339.29) and (257.49,338.17) .. (257.49,336.79) -- cycle ;
%Shape: Circle [id:dp9054666214550623] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (289.92,301.86) .. controls (289.92,300.48) and (291.04,299.36) .. (292.42,299.36) .. controls (293.8,299.36) and (294.92,300.48) .. (294.92,301.86) .. controls (294.92,303.24) and (293.8,304.36) .. (292.42,304.36) .. controls (291.04,304.36) and (289.92,303.24) .. (289.92,301.86) -- cycle ;
%Shape: Circle [id:dp47339614881564496] 
\draw   (586.37,303.46) .. controls (586.37,284.17) and (602,268.53) .. (621.29,268.53) .. controls (640.58,268.53) and (656.22,284.17) .. (656.22,303.46) .. controls (656.22,322.75) and (640.58,338.39) .. (621.29,338.39) .. controls (602,338.39) and (586.37,322.75) .. (586.37,303.46) -- cycle ;
%Shape: Circle [id:dp7172964542491967] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (618.79,268.53) .. controls (618.79,267.15) and (619.91,266.03) .. (621.29,266.03) .. controls (622.68,266.03) and (623.79,267.15) .. (623.79,268.53) .. controls (623.79,269.91) and (622.68,271.03) .. (621.29,271.03) .. controls (619.91,271.03) and (618.79,269.91) .. (618.79,268.53) -- cycle ;
%Shape: Circle [id:dp2736283427300422] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (621.29,338.39) .. controls (621.29,337.01) and (622.41,335.89) .. (623.79,335.89) .. controls (625.18,335.89) and (626.29,337.01) .. (626.29,338.39) .. controls (626.29,339.77) and (625.18,340.89) .. (623.79,340.89) .. controls (622.41,340.89) and (621.29,339.77) .. (621.29,338.39) -- cycle ;
%Shape: Circle [id:dp4971368237326038] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (583.87,303.46) .. controls (583.87,302.08) and (584.99,300.96) .. (586.37,300.96) .. controls (587.75,300.96) and (588.87,302.08) .. (588.87,303.46) .. controls (588.87,304.84) and (587.75,305.96) .. (586.37,305.96) .. controls (584.99,305.96) and (583.87,304.84) .. (583.87,303.46) -- cycle ;
%Shape: Circle [id:dp9227540804964885] 
\draw   (380.97,304.26) .. controls (380.97,284.97) and (396.6,269.33) .. (415.89,269.33) .. controls (435.18,269.33) and (450.82,284.97) .. (450.82,304.26) .. controls (450.82,323.55) and (435.18,339.19) .. (415.89,339.19) .. controls (396.6,339.19) and (380.97,323.55) .. (380.97,304.26) -- cycle ;
%Shape: Circle [id:dp4521128019671252] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (413.39,269.33) .. controls (413.39,267.95) and (414.51,266.83) .. (415.89,266.83) .. controls (417.28,266.83) and (418.39,267.95) .. (418.39,269.33) .. controls (418.39,270.71) and (417.28,271.83) .. (415.89,271.83) .. controls (414.51,271.83) and (413.39,270.71) .. (413.39,269.33) -- cycle ;
%Shape: Circle [id:dp3404724791864919] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (415.89,339.19) .. controls (415.89,337.81) and (417.01,336.69) .. (418.39,336.69) .. controls (419.78,336.69) and (420.89,337.81) .. (420.89,339.19) .. controls (420.89,340.57) and (419.78,341.69) .. (418.39,341.69) .. controls (417.01,341.69) and (415.89,340.57) .. (415.89,339.19) -- cycle ;
%Shape: Circle [id:dp8267473057386165] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (448.32,304.26) .. controls (448.32,302.88) and (449.44,301.76) .. (450.82,301.76) .. controls (452.2,301.76) and (453.32,302.88) .. (453.32,304.26) .. controls (453.32,305.64) and (452.2,306.76) .. (450.82,306.76) .. controls (449.44,306.76) and (448.32,305.64) .. (448.32,304.26) -- cycle ;
%Shape: Circle [id:dp09292521085840799] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (378.47,304.26) .. controls (378.47,302.88) and (379.59,301.76) .. (380.97,301.76) .. controls (382.35,301.76) and (383.47,302.88) .. (383.47,304.26) .. controls (383.47,305.64) and (382.35,306.76) .. (380.97,306.76) .. controls (379.59,306.76) and (378.47,305.64) .. (378.47,304.26) -- cycle ;
%Shape: Circle [id:dp8234606454300814] 
\draw   (459.37,441.06) .. controls (459.37,421.77) and (475,406.13) .. (494.29,406.13) .. controls (513.58,406.13) and (529.22,421.77) .. (529.22,441.06) .. controls (529.22,460.35) and (513.58,475.99) .. (494.29,475.99) .. controls (475,475.99) and (459.37,460.35) .. (459.37,441.06) -- cycle ;
%Shape: Circle [id:dp8450685165845646] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (491.79,406.13) .. controls (491.79,404.75) and (492.91,403.63) .. (494.29,403.63) .. controls (495.68,403.63) and (496.79,404.75) .. (496.79,406.13) .. controls (496.79,407.51) and (495.68,408.63) .. (494.29,408.63) .. controls (492.91,408.63) and (491.79,407.51) .. (491.79,406.13) -- cycle ;
%Shape: Circle [id:dp8793221521978646] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (517.87,464.47) .. controls (517.87,463.09) and (518.99,461.97) .. (520.37,461.97) .. controls (521.75,461.97) and (522.87,463.09) .. (522.87,464.47) .. controls (522.87,465.85) and (521.75,466.97) .. (520.37,466.97) .. controls (518.99,466.97) and (517.87,465.85) .. (517.87,464.47) -- cycle ;
%Shape: Circle [id:dp7325823674511852] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (494.29,475.99) .. controls (494.29,474.61) and (495.41,473.49) .. (496.79,473.49) .. controls (498.18,473.49) and (499.29,474.61) .. (499.29,475.99) .. controls (499.29,477.37) and (498.18,478.49) .. (496.79,478.49) .. controls (495.41,478.49) and (494.29,477.37) .. (494.29,475.99) -- cycle ;
%Shape: Circle [id:dp3371387216602785] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (526.72,441.06) .. controls (526.72,439.68) and (527.84,438.56) .. (529.22,438.56) .. controls (530.6,438.56) and (531.72,439.68) .. (531.72,441.06) .. controls (531.72,442.44) and (530.6,443.56) .. (529.22,443.56) .. controls (527.84,443.56) and (526.72,442.44) .. (526.72,441.06) -- cycle ;
%Shape: Circle [id:dp486173852886177] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (456.87,441.06) .. controls (456.87,439.68) and (457.99,438.56) .. (459.37,438.56) .. controls (460.75,438.56) and (461.87,439.68) .. (461.87,441.06) .. controls (461.87,442.44) and (460.75,443.56) .. (459.37,443.56) .. controls (457.99,443.56) and (456.87,442.44) .. (456.87,441.06) -- cycle ;
%Straight Lines [id:da543481306612133] 
\draw    (387.82,81.12) -- (468.67,145.65) ;
\draw [shift={(471.02,147.52)}, rotate = 218.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6443442262731809] 
\draw    (198.02,217.92) -- (233.77,263.56) ;
\draw [shift={(235.62,265.92)}, rotate = 231.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5941313391681065] 
\draw    (488.02,210.72) -- (444.38,261.25) ;
\draw [shift={(442.42,263.52)}, rotate = 310.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9715480777038761] 
\draw    (549.62,213.12) -- (591.65,261.26) ;
\draw [shift={(593.62,263.52)}, rotate = 228.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4286906741922424] 
\draw    (294.82,79.52) -- (205.89,155.97) ;
\draw [shift={(203.62,157.92)}, rotate = 319.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da15965850076526578] 
\draw    (442.42,342.72) -- (476.69,400.54) ;
\draw [shift={(478.22,403.12)}, rotate = 239.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da834037889726296] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (273.42,348.72) -- (307.69,406.54) ;
\draw [shift={(309.22,409.12)}, rotate = 239.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6730760156962581] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (646.42,346.72) -- (680.69,404.54) ;
\draw [shift={(682.22,407.12)}, rotate = 239.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da42544164316996125] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110.42,342.72) -- (144.69,400.54) ;
\draw [shift={(146.22,403.12)}, rotate = 239.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da336991174672421] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (604.42,348.72) -- (574.52,407.99) ;
\draw [shift={(573.17,410.67)}, rotate = 296.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8097952661337965] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (396.42,348.72) -- (366.52,407.99) ;
\draw [shift={(365.17,410.67)}, rotate = 296.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4615057591439732] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (243.42,353.72) -- (213.52,412.99) ;
\draw [shift={(212.17,415.67)}, rotate = 296.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da48942628155614076] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (62.42,347.72) -- (32.52,406.99) ;
\draw [shift={(31.17,409.67)}, rotate = 296.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5489012073116073] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (468.42,476.72) -- (443.5,526.98) ;
\draw [shift={(442.17,529.67)}, rotate = 296.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4944180335937286] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (518.42,482.72) -- (548.6,532.11) ;
\draw [shift={(550.17,534.67)}, rotate = 238.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (345.63,15.94) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (346.96,107.94) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (170.83,135.94) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (172.16,227.94) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (500.83,127.94) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (512.16,219.94) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (79.63,253.54) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (80.96,345.54) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (258.83,253.54) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (260.16,345.54) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (621.63,255.14) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (623.96,347.14) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (417.23,255.94) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (418.56,347.94) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (495.63,392.74) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (496.96,484.74) node  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (463.76,170.54) node  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (370.36,302.54) node  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (575.36,300.14) node  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (448.36,439.34) node  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (216.96,181.74) node  [font=\footnotesize]  {$p_{3}$};
% Text Node
\draw (306.56,299.34) node  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (127.36,300.94) node  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (466.16,301.14) node  [font=\normalsize]  {$p_{4}$};
% Text Node
\draw (533.43,469.67) node  [font=\normalsize]  {$p_{5}$};
% Text Node
\draw (345.3,123.29) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (243.96,99.34) node  [font=\normalsize]  {$L_{2} =1$};
% Text Node
\draw (439.56,99.54) node  [font=\normalsize]  {$L_{2} =0$};
% Text Node
\draw (168.3,243.49) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (19.3,318.09) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (30.36,297.54) node  [font=\normalsize]  {$p_{4}$};
% Text Node
\draw (311.5,315.69) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (473.5,316.29) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (565.9,316.29) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (545.5,484.29) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};
% Text Node
\draw (544.96,440.34) node  [font=\normalsize]  {$p_{4}$};
% Text Node
\draw (100.76,230.54) node  [font=\normalsize]  {$F_{3} =1$};
% Text Node
\draw (243.16,226.54) node  [font=\normalsize]  {$F_{3} =0$};
% Text Node
\draw (440.36,224.94) node  [font=\normalsize]  {$F_{3} =1$};
% Text Node
\draw (593.96,225.74) node  [font=\normalsize]  {$F_{3} =0$};
% Text Node
\draw (493.96,362.54) node  [font=\normalsize]  {$L_{4} =F_{5} =0$};
% Text Node
\draw (514.3,234.89) node  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {active};


\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\figMapping}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,361); %set diagram left start at 0, and has height of 361

%Curve Lines [id:da5281834871733662] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (750.54,151.98) .. controls (768.14,201.51) and (796.07,215.86) .. (817.16,209.32) ;
\draw [shift={(749.47,148.9)}, rotate = 71.38] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9225011949943416] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (419.82,144.29) .. controls (465.82,97.61) and (522.05,74.14) .. (586.96,70.35) ;
\draw [shift={(417.72,146.44)}, rotate = 313.96] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp7312237209401229] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (547.88,173.19) .. controls (547.88,95.66) and (609.5,32.8) .. (685.5,32.8) .. controls (761.51,32.8) and (823.12,95.66) .. (823.12,173.19) .. controls (823.12,250.73) and (761.51,313.58) .. (685.5,313.58) .. controls (609.5,313.58) and (547.88,250.73) .. (547.88,173.19) -- cycle ;
%Straight Lines [id:da26171069674859604] 
\draw    (416.35,108.28) -- (415.99,229.42) ;
%Shape: Ellipse [id:dp1257033818827118] 
\draw  [fill={rgb, 128:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (412.46,108.28) .. controls (412.46,106.09) and (414.2,104.31) .. (416.35,104.31) .. controls (418.49,104.31) and (420.23,106.09) .. (420.23,108.28) .. controls (420.23,110.46) and (418.49,112.24) .. (416.35,112.24) .. controls (414.2,112.24) and (412.46,110.46) .. (412.46,108.28) -- cycle ;
%Shape: Ellipse [id:dp175237930513781] 
\draw  [fill={rgb, 128:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (412.11,229.42) .. controls (412.11,227.23) and (413.85,225.45) .. (415.99,225.45) .. controls (418.14,225.45) and (419.88,227.23) .. (419.88,229.42) .. controls (419.88,231.61) and (418.14,233.38) .. (415.99,233.38) .. controls (413.85,233.38) and (412.11,231.61) .. (412.11,229.42) -- cycle ;
%Shape: Ellipse [id:dp49609590877021637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (586.96,70.35) .. controls (586.96,68.16) and (588.7,66.39) .. (590.84,66.39) .. controls (592.99,66.39) and (594.73,68.16) .. (594.73,70.35) .. controls (594.73,72.54) and (592.99,74.31) .. (590.84,74.31) .. controls (588.7,74.31) and (586.96,72.54) .. (586.96,70.35) -- cycle ;
%Curve Lines [id:da8177276232570605] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (420.37,188.76) .. controls (451.38,221.64) and (547.04,303.01) .. (594.03,278.4) ;
\draw [shift={(418.11,186.33)}, rotate = 47.64] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp2313778055262119] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590.14,278.4) .. controls (590.14,276.21) and (591.88,274.44) .. (594.03,274.44) .. controls (596.18,274.44) and (597.92,276.21) .. (597.92,278.4) .. controls (597.92,280.59) and (596.18,282.37) .. (594.03,282.37) .. controls (591.88,282.37) and (590.14,280.59) .. (590.14,278.4) -- cycle ;
%Curve Lines [id:da08811368762191019] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (645.41,209.83) .. controls (598.01,203.56) and (576.38,207.36) .. (547.88,169.23) ;
\draw [shift={(649.11,210.33)}, rotate = 187.97] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp28780944772911243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544,169.23) .. controls (544,167.04) and (545.74,165.26) .. (547.88,165.26) .. controls (550.03,165.26) and (551.77,167.04) .. (551.77,169.23) .. controls (551.77,171.42) and (550.03,173.19) .. (547.88,173.19) .. controls (545.74,173.19) and (544,171.42) .. (544,169.23) -- cycle ;
%Shape: Ellipse [id:dp8281813026781826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (575.98,261.06) .. controls (575.98,258.87) and (577.72,257.1) .. (579.87,257.1) .. controls (582.01,257.1) and (583.75,258.87) .. (583.75,261.06) .. controls (583.75,263.25) and (582.01,265.03) .. (579.87,265.03) .. controls (577.72,265.03) and (575.98,263.25) .. (575.98,261.06) -- cycle ;
%Straight Lines [id:da7863535399669488] 
\draw    (808.57,109.44) -- (579.87,261.06) ;
%Shape: Ellipse [id:dp40007807276435026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (804.68,109.44) .. controls (804.68,107.25) and (806.42,105.48) .. (808.57,105.48) .. controls (810.71,105.48) and (812.45,107.25) .. (812.45,109.44) .. controls (812.45,111.63) and (810.71,113.4) .. (808.57,113.4) .. controls (806.42,113.4) and (804.68,111.63) .. (804.68,109.44) -- cycle ;
%Shape: Ellipse [id:dp7481790046108066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (813.28,209.32) .. controls (813.28,207.13) and (815.02,205.36) .. (817.16,205.36) .. controls (819.31,205.36) and (821.05,207.13) .. (821.05,209.32) .. controls (821.05,211.51) and (819.31,213.29) .. (817.16,213.29) .. controls (815.02,213.29) and (813.28,211.51) .. (813.28,209.32) -- cycle ;
%Shape: Ellipse [id:dp7841775124936277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (745.82,48.95) .. controls (745.82,46.76) and (747.56,44.98) .. (749.71,44.98) .. controls (751.86,44.98) and (753.6,46.76) .. (753.6,48.95) .. controls (753.6,51.14) and (751.86,52.91) .. (749.71,52.91) .. controls (747.56,52.91) and (745.82,51.14) .. (745.82,48.95) -- cycle ;
%Curve Lines [id:da3028459717365042] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (749.71,48.95) .. controls (768.74,71.34) and (787.48,87.56) .. (775.95,128.75) ;
\draw [shift={(775.2,131.3)}, rotate = 286.84] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da33435128466668207] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (678.43,201.74) .. controls (703.19,227.45) and (720.74,246.01) .. (741.21,300.34) ;
\draw [shift={(676.11,199.33)}, rotate = 46.08] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp44210210862232424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (737.33,300.34) .. controls (737.33,298.15) and (739.07,296.38) .. (741.21,296.38) .. controls (743.36,296.38) and (745.1,298.15) .. (745.1,300.34) .. controls (745.1,302.53) and (743.36,304.31) .. (741.21,304.31) .. controls (739.07,304.31) and (737.33,302.53) .. (737.33,300.34) -- cycle ;
%Shape: Ellipse [id:dp3261457386257065] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628.98,44.07) .. controls (628.98,41.88) and (630.72,40.11) .. (632.86,40.11) .. controls (635.01,40.11) and (636.75,41.88) .. (636.75,44.07) .. controls (636.75,46.26) and (635.01,48.04) .. (632.86,48.04) .. controls (630.72,48.04) and (628.98,46.26) .. (628.98,44.07) -- cycle ;
%Curve Lines [id:da5186442209831972] 
%\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (632.86,44.07) .. controls (630.55,80.96) and (653.23,155.84) .. (693.85,179.48) ;
%\draw [shift={(696.36,180.87)}, rotate = 207.49] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (378.57,106.63) node  [font=\Large] [align=left] {$\displaystyle \big( -\infty ,1\big)\;\;$};
% Text Node
\draw (378.92,226.19) node  [font=\Large] [align=left] {$\displaystyle \big( -\infty ,0\big)\;\;$};
% Text Node
\draw (568.04,50.64) node  [font=\Large] [align=left] {$\displaystyle \left[ 1,\sqrt{U}\right]$};
% Text Node
\draw (592.65,307.34) node  [font=\Large] [align=left] {$\displaystyle \left[ 3,\sqrt{U}\right]$};
% Text Node
\draw (525.65,150.62) node  [font=\Large] [align=left] {$\displaystyle \big[ 8,1\big]$};
% Text Node
\draw (828.65,87.21) node  [font=\Large] [align=left] {$\displaystyle \left[ 4,\sqrt{U}\right]$};
% Text Node
\draw (544.13,255.37) node  [font=\Large] [align=left] {$\displaystyle \left[ 2,\sqrt{U}\right]$};
% Text Node
\draw (842.99,193.83) node  [font=\Large] [align=left] {$\displaystyle \big[ 6,1\big]$};
% Text Node
\draw (784.03,32.38) node  [font=\Large] [align=left] {$\displaystyle \left[ 7,\sqrt{U}\right]$};
% Text Node
\draw (740.48,316.83) node  [font=\Large] [align=left] {$\displaystyle \left[ 5,\sqrt{U}\right]$};
% Text Node
%\draw (642.75,14.5) node  [font=\small] [align=left] {$\displaystyle \left[ 9,\sqrt{U}\right]$};


\end{tikzpicture}

}
